Chronicling Germany: An Annotated Historical Newspaper Dataset

The correct detection of dense article layout and the recognition of characters in historical newspaper pages remains a challenging requirement for Natural Language Processing (NLP) and machine learning applications on historical newspapers in the field of digital history. Digital newspaper portals for historic Germany typically provide Optical Character Recognition (OCR) text, albeit of varying quality. Unfortunately, layout information is often missing, limiting this rich source's scope. Our dataset is designed to enable the training of layout and OCR modells for historic German-language newspapers. The Chronicling Germany dataset contains 693 annotated historical newspaper pages from the time period between 1852 and 1924. The paper presents a processing pipeline and establishes baseline results on in- and out-of-domain test data using this pipeline. Both our dataset and the corresponding baseline code are freely available online. This work creates a starting point for future research in the field of digital history and historic German language newspaper processing. Furthermore, it provides the opportunity to study a low-resource task in computer vision

==> figures/legend/legend.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning,arrows,calc}
\begin{document}
\pagestyle{empty}

\def\sep{1.1cm}

\definecolor{paragraph}{HTML}{1ce6ff}
\definecolor{heading}{HTML}{ff34ff}
\definecolor{caption}{HTML}{00ff00}
\definecolor{header}{HTML}{006fa6}
\definecolor{seperatorvertical}{HTML}{3b5dff}
\definecolor{table}{HTML}{ffff00}
\definecolor{image}{HTML}{400000}
\definecolor{inverted_text}{HTML}{ff2f80}
\definecolor{separator}{HTML}{008941}

\begin{tikzpicture}

    \node at (0, 0) {paragraph};
    \draw [draw=paragraph,fill=paragraph] (1.5,-0.25) rectangle ++(.5,.5);

    \node at (0, -1) {heading};
    \draw [draw=heading,fill=heading] (1.5,-1.25) rectangle ++(.5,.5);

    \node at (0, -2) {caption};
    \draw [draw=caption,fill=caption] (1.5,-2.25) rectangle ++(.5,.5);

    \node at (0, -3) {header};
    \draw [draw=header,fill=header] (1.5,-3.25) rectangle ++(.5,.5);

    \node at (0, -4) {seperator\_vertical};
    \draw [draw=seperatorvertical,fill=seperatorvertical] (1.5,-4.25) rectangle ++(.5,.5);

    \node at (0, -5) {table};
    \draw [draw=table,fill=table] (1.5,-5.25) rectangle ++(.5,.5);

    \node at (0, -6) {image};
    \draw [draw=image,fill=image] (1.5,-6.25) rectangle ++(.5,.5);

    \node at (0, -7) {inverted\_text};
    \draw [draw=inverted_text,fill=inverted_text] (1.5,-7.25) rectangle ++(.5,.5);

    \node at (0, -8) {separator\_horizontal};
    \draw [draw=separator,fill=separator] (1.5,-8.25) rectangle ++(.5,.5);

\end{tikzpicture}

\end{document}

==> figures/legend/legend_caption_heading_paragraph.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning,arrows,calc}
\begin{document}
\pagestyle{empty}

\def\sep{1.1cm}

\definecolor{paragraph}{HTML}{1ce6ff}
\definecolor{heading}{HTML}{ff34ff}
\definecolor{caption}{HTML}{00ff00}
\definecolor{header}{HTML}{006fa6}
\definecolor{seperatorvertical}{HTML}{3b5dff}
\definecolor{table}{HTML}{ffff00}
\definecolor{image}{HTML}{400000}
\definecolor{inverted_text}{HTML}{ff2f80}
\definecolor{separator}{HTML}{008941}

\begin{tikzpicture}

    \node at (0, 0) {paragraph};
    \draw [draw=paragraph,fill=paragraph] (1.5,-0.25) rectangle ++(.5,.5);

    \node at (0, -1) {heading};
    \draw [draw=heading,fill=heading] (1.5,-1.25) rectangle ++(.5,.5);

    \node at (0, -2) {caption};
    \draw [draw=caption,fill=caption] (1.5,-2.25) rectangle ++(.5,.5);

\end{tikzpicture}

\end{document}

==> figures/legend/legend_heading_header.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning,arrows,calc}
\begin{document}
\pagestyle{empty}

\def\sep{1.1cm}

\definecolor{paragraph}{HTML}{1ce6ff}
\definecolor{heading}{HTML}{ff34ff}
\definecolor{caption}{HTML}{00ff00}
\definecolor{header}{HTML}{006fa6}
\definecolor{seperatorvertical}{HTML}{3b5dff}
\definecolor{table}{HTML}{ffff00}
\definecolor{image}{HTML}{400000}
\definecolor{inverted_text}{HTML}{ff2f80}
\definecolor{separator}{HTML}{008941}

\begin{tikzpicture}

    \node at (0, 0) {header};
    \draw [draw=header,fill=header] (1.5,-0.25) rectangle ++(.5,.5);

    \node at (0, -1) {heading};
    \draw [draw=heading,fill=heading] (1.5,-1.25) rectangle ++(.5,.5);

\end{tikzpicture}

\end{document}

==> figures/papers_per_year.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
/pgf/number format/.cd,
    1000 sep={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={year},
xmin=1656.2, xmax=1981.8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={newspapers},
ymin=-2808.65, ymax=58981.65,
ytick style={color=black},
width=6cm,
height=6cm
]
\addplot [semithick, steelblue31119180]
table {%
1671 2
1672 54
1673 29
1674 0
1675 0
1676 0
1677 0
1678 0
1679 0
1680 0
1681 0
1682 0
1683 0
1684 0
1685 0
1686 0
1687 0
1688 0
1689 0
1690 0
1691 0
1692 0
1693 0
1694 0
1695 0
1696 0
1697 0
1698 0
1699 0
1700 0
1701 0
1702 0
1703 0
1704 0
1705 0
1706 0
1707 0
1708 0
1709 0
1710 0
1711 0
1713 0
1714 0
1715 0
1716 0
1717 0
1718 0
1719 6
1720 0
1721 0
1722 0
1723 0
1724 0
1725 0
1726 0
1727 0
1728 0
1729 0
1730 0
1731 0
1732 0
1733 0
1734 0
1735 0
1736 0
1737 0
1738 0
1739 0
1740 0
1741 0
1742 0
1744 103
1745 0
1747 2
1748 156
1749 3
1750 57
1751 152
1752 105
1753 105
1755 51
1756 103
1757 153
1758 156
1759 99
1760 153
1761 154
1762 100
1763 261
1764 403
1765 660
1766 566
1767 429
1768 532
1769 379
1770 533
1771 523
1772 402
1773 628
1774 744
1775 658
1776 414
1777 594
1778 386
1779 311
1780 743
1781 486
1782 677
1783 673
1784 819
1785 1075
1786 1090
1787 1268
1788 995
1789 1014
1790 749
1791 965
1792 977
1793 1294
1794 1361
1795 1409
1796 1946
1797 1402
1798 1197
1799 1328
1800 1458
1801 1251
1802 1640
1803 1690
1804 1653
1805 1540
1806 1261
1807 1365
1808 1554
1809 2069
1810 2245
1811 2712
1812 2995
1813 2693
1814 3478
1815 3807
1816 3695
1817 3893
1818 3965
1819 3638
1820 3851
1821 4203
1822 4588
1823 4146
1824 5156
1825 5089
1826 5341
1827 5232
1828 5462
1829 5641
1830 6375
1831 6204
1832 6037
1833 6901
1834 5756
1835 6377
1836 6593
1837 7474
1838 7960
1839 8540
1840 7951
1841 8980
1842 9317
1843 9709
1844 9896
1845 10831
1846 10483
1847 10733
1848 12227
1849 13052
1850 12253
1851 13330
1852 12912
1853 12765
1854 12966
1855 13926
1856 13738
1857 13583
1858 13940
1859 14331
1860 14963
1861 15168
1862 15199
1863 15162
1864 15419
1865 15685
1866 14976
1867 14058
1868 14381
1869 14767
1870 15484
1871 14904
1872 16329
1873 17031
1874 17868
1875 19468
1876 19574
1877 18536
1878 20451
1879 22240
1880 23599
1881 24115
1882 25970
1883 26037
1884 27142
1885 28125
1886 30070
1887 29418
1888 31558
1889 31703
1890 34971
1891 35694
1892 36039
1893 37523
1894 38470
1895 38403
1896 40791
1897 41989
1898 43624
1899 42826
1900 44432
1901 44567
1902 45163
1903 47173
1904 47475
1905 50238
1906 49528
1907 50545
1908 52177
1909 52275
1910 50414
1911 51559
1912 51987
1913 52973
1914 56173
1915 55451
1916 54177
1917 53159
1918 51952
1919 49512
1920 48492
1921 48371
1922 44638
1923 40591
1924 44922
1925 46265
1926 47860
1927 48968
1928 48903
1929 48960
1930 46942
1931 48681
1932 48765
1933 44912
1934 43049
1935 40348
1936 38632
1937 38665
1938 37591
1939 34538
1940 33153
1941 27147
1942 26798
1943 24344
1944 16542
1945 2952
1946 893
1947 1066
1948 1298
1949 1939
1950 3579
1951 2736
1952 2796
1953 384
1954 391
1955 399
1956 405
1957 397
1958 403
1959 395
1960 390
1961 383
1962 394
1963 389
1964 378
1965 389
1966 399
1967 380
};
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/pipeline/pipeline.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage[utf8]{inputenc} % allow utf-8 input
\usepackage[TS1, T1]{fontenc}    % use 8-bit T1 fonts

\usetikzlibrary{calc}
\usetikzlibrary{matrix}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}

\begin{document}
%https://mkofinas.github.io/tikz_tutorial.pdf
\begin{tikzpicture}[module/.style={draw, very thick, rounded corners, minimum width=15ex}, embmodule/.style={module, fill=red!20}, mhamodule/.style={module, fill=orange!20}, lnmodule/.style={
    module, fill=yellow!20}, ffnmodule/.style={module, fill=cyan!20}, , arrow/.style={-stealth, thick, rounded corners},
	line/.style={thick, rounded corners} ]    

    %baseline

    \node[mhamodule, align=center](unet_2) {U-Net\\Inference};
    \node[above=0.2 of unet_2] (baseline) {Baseline};
    \node[right=0.6 of unet_2, module, align=center] (base_labels) {Baseline\\Ascender\\Descendender\\Endpoints};
    \node[below=0 of base_labels, align=center] (regions) {Regions};
    \node[fit={(base_labels)(regions)}, draw, ultra thick, rounded corners, inner sep=6] (base_results) {};
    \node[below=0.2 of unet_2, mhamodule, align=center](peroprocess) {Baseline\\ Postprocessing};

    
    \draw[arrow] (unet_2) -- (base_labels);
    \draw[arrow] (base_results.west|-peroprocess.east) -- (peroprocess.east);

	\node[fit={(unet_2)(peroprocess)(base_results)}, draw, ultra thick, rounded corners, inner sep=5] (basline_block) {};
	
	%segmentation
	\node[above=1.5 of basline_block, embmodule, align=center](unet) {U-Net\\Inference};
	\node[above=0.2 of unet, embmodule, align=center](polprocess) {Layout\\Postprocessing};
	\node[above=0.2 of polprocess] (segmentation) {Segmentation};
	\node[fit={(unet)(polprocess)(segmentation)}, draw, ultra thick, rounded corners] (segmentation_block) {};
	
	\node[right =2.3of segmentation_block] (layout) {\includegraphics[width=.4\textwidth]{./figures/pipeline/layout.png}};
	\node[above=0.1 of layout] {Layout Inference};
	\node[left =2.3of segmentation_block] (source) {\includegraphics[width=.4\textwidth]{./figures/pipeline/source.png}};
	\node[above=0.1 of source] {Input image};
	
	\draw[arrow] (source.east|-unet.west) -- (unet.west);
	\draw[arrow] (unet) -- (polprocess);
	\draw[arrow] (polprocess.east) -- (layout.west|-polprocess.east);
	
    \draw[arrow] (source.south) -- (unet_2.west-|source.south);
	\draw[arrow] (unet_2.west-|source.south) -- (unet_2.west);
	\draw[line] (layout.south) -- (regions.east-|layout.south);
	\draw[arrow] (regions.east-|layout.south) -- (regions.east);
	
	%baseline output
	\node[below =0.5 of peroprocess] (pero_check) {};
	\draw[line] (peroprocess.south) -- (pero_check.center);
	
	%ocr
	\node[below=0.7 of basline_block, ffnmodule, align=center](ocr_model) {LSTM\\Inference};
	\node[fit={(unet)(polprocess)(segmentation)}, draw, ultra thick, rounded corners] (segmentation_block) {};
	
	
	\node[below =1.5 of peroprocess] (ocr_result_check) {};
	\node[rectangle,draw, left =5.5 of ocr_result_check, align=center] (ocr_result) {Köln-\\
	Gießener \\
	Ei{\fontfamily{jkpvos}\selectfont{}s}enbahn.\\

	Mit Bezug auf un{\fontfamily{jkpvos}\selectfont{}s}ere Veröffentlichung \\
	vom 23. v. Mts. machen wir hierdurch be- \\
	kannt, daß vom Mittwoch den 11. d. Mts. \\
	ab auf den Strecken Deutz-Wetzlar und Betz- \\
	dorf-Siegen alle Per{\fontfamily{jkpvos}\selectfont{}s}onenzüge wieder fahr- \\
	vlanmäßig abgela{\fontfamily{jkpvos}\selectfont{}s}{\fontfamily{jkpvos}\selectfont{}s}en und Güter ohne Be- \\
	{\fontfamily{jkpvos}\selectfont{}s}chränkung befördert werden, wogegen auf der \\
	Strecke Wetzlar-Gießen bis auf Weiteres noch \\
	jeder Verkehr unterbrochen bleibt. \\
	Köln, den 9. Juli 1866. \\
	Die Direction
	der Köln-Mindener Ei{\fontfamily{jkpvos}\selectfont{}s}enbahn- \\
	Ge{\fontfamily{jkpvos}\selectfont{}s}ell{\fontfamily{jkpvos}\selectfont{}s}chaft.};
	\node[above=0.1 of ocr_result] {Optical Character Recognition};
	\node[right =8.5 of ocr_result_check] (lines) {\includegraphics[width=.4\textwidth]{./figures/pipeline/lines.png}};
	\node[above=0.1 of lines] {Text-Line Inference};
	
	\draw[arrow] (pero_check.center) -- (lines.west|-pero_check.center);
	
	\draw[line] (unet_2.west-|source.south) -- (source.south|-ocr_model.west);
	\draw[arrow] (source.south|-ocr_model.west) -- (ocr_model.west);
	\draw[arrow] (lines.west|-ocr_model.east) -- (ocr_model.east);
	
	\node[below =0.3 of ocr_model] (ocr_model_check) {};
	\draw[line] (ocr_model.south) -- (ocr_model_check.center);
	\draw[arrow] (ocr_model_check.center) -- (ocr_model_check.center-|ocr_result.east);

\end{tikzpicture}
\end{document}
